ExecHMR: Transition-Aware Recovery of Robot-Executable Human Motion with Bidirectional Alignment

Human motion recovery (HMR) from monocular video enables humanoid robot imitation, yet existing methods prioritize pose accuracy without explicitly modeling the transition dynamics required for reliable robot execution. Recent post-hoc fine-tuning with simulation-based tracking feedback treats recovery fidelity and executability as separate objectives, although human motion and robot action describe the same underlying aligned movement. We introduce ExecHMR, which jointly models human motion recovery and robot action prediction in a single training stage through inter-frame transition reasoning. ExecHMR uses a shared temporal Transformer with human reconstruction and temporal action branches, learning inter-frame transition dynamics for reliable execution from controller commands recorded in closed-loop simulation. To unify the two branches around this shared movement, bidirectional kinematic alignment matches label-relative residuals in a common kinematic space and alternates teacher roles, enabling mutual guidance while preserving single-pass inference. On test videos from 3DPW, EMDB and RICH, ExecHMR achieves 86.0% execution success, compared with 79.7% for GENMO and 76.3% for FlowHMR, leading all six baselines with the largest gains on fast motions. It also achieves the lowest camera-space errors on 3DPW and EMDB-1 among compared methods, and we demonstrate deployment on a physical humanoid.

==> figures/align_tikz.tex <==
% Bidirectional kinematic alignment in detail (Sec. 3.3), single column. Meshes: EMDB P4_37 frame t=130 (labels:
% ground-truth pose and the WBT set-point of its last sub-interval from closed-loop execution; flat gray where they
% differ); the coloured predictions are illustrative (paper_sa120/scripts/method_align_{human,robot,compose}.py).
\input{figures/align/align_pts}%
\definecolor{baH}{RGB}{30,110,62}%
\definecolor{baR}{RGB}{100,60,148}%
\definecolor{baA}{RGB}{214,140,0}%
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily\fontsize{5.5}{6.2}\selectfont,
  res/.style={line width=0.75pt,#1,-{Latex[length=3pt,width=2.6pt]},shorten >=1.9pt},
  tgt/.style={line width=0.75pt,#1,dash pattern=on 1.6pt off 1pt,-{Latex[length=3pt,width=2.6pt]},shorten >=1.9pt},
  grad/.style={line width=1pt,baA,-{Latex[length=3.2pt,width=3pt]},shorten <=1.6pt,shorten >=2.2pt},
  back/.style={line width=0.8pt,baA,dash pattern=on 1.8pt off 1pt,-{Latex[length=2.8pt,width=2.6pt]}},
  lane/.style={line width=0.9pt,#1,-{Latex[length=3.6pt,width=3.2pt]}},
  fwd/.style={line width=0.5pt,black!60,-{Latex[length=2.2pt,width=2pt]}},
  lead/.style={black!35,line width=0.35pt},
  zoombox/.style={rounded corners=1pt,line width=0.6pt,#1},
  panel/.style={rounded corners=2pt,line width=0.5pt,draw=#1,fill=#1!6},
  op/.style={rounded corners=1pt,line width=0.45pt,draw=#1,fill=white,inner sep=1.1pt,align=center,
             font=\sffamily\fontsize{5}{5.5}\selectfont},
  tiny/.style={font=\sffamily\fontsize{5}{5.6}\selectfont,inner sep=0.6pt},
  title/.style={inner sep=0.6pt,font=\sffamily\fontsize{6.5}{7}\selectfont},
  tag/.style={fill=white,inner sep=0.8pt,font=\sffamily\fontsize{5.5}{6}\selectfont}]
\def\baFH{84}\def\baZS{42}
\pgfmathsetmacro\baHw{\baFH*\baHumAspect}
\pgfmathsetmacro\baRw{\baFH*\baRobAspect}
\path[use as bounding box] (0,0) rectangle (237,88);
% --- full bodies: prediction (colour) with the label (gray) where they differ
\node[anchor=south west,inner sep=0] (hb) at (1,2) {\includegraphics[height=\baFH pt]{figures/align/human.png}};
\node[anchor=south east,inner sep=0] (rb) at (236,2) {\includegraphics[height=\baFH pt]{figures/align/robot.png}};
\begin{scope}[shift={(hb.south west)},x=\baHw pt,y=\baFH pt]
  \coordinate (hza) at (\baHumZa); \coordinate (hzb) at (\baHumZb);
\end{scope}
\begin{scope}[shift={(rb.south west)},x=\baRw pt,y=\baFH pt]
  \coordinate (rza) at (\baRobZa); \coordinate (rzb) at (\baRobZb);
\end{scope}
% --- zooms on the right wrist: the student's view of one alignment step
\node[anchor=south west,inner sep=0] (hz) at (31,30) {\includegraphics[width=\baZS pt]{figures/align/human_zoom.png}};
\node[anchor=south east,inner sep=0] (rz) at ($(rb.south west)+(-2.5,28)$) {\includegraphics[width=\baZS pt]{figures/align/robot_zoom.png}};
\draw[lead] (hza -| hzb) -- (hz.south west) (hzb) -- (hz.north west);
\draw[lead] (rza) -- (rz.south east) (rza |- rzb) -- (rz.north east);
\draw[zoombox=baH] (hza) rectangle (hzb);
\draw[zoombox=baR] (rza) rectangle (rzb);
\draw[zoombox=baH] (hz.south west) rectangle (hz.north east);
\draw[zoombox=baR] (rz.south west) rectangle (rz.north east);
\begin{scope}[shift={(hz.south west)},x=\baZS pt,y=\baZS pt]
  \coordinate (hL) at (\baHumZL); \coordinate (hP) at (\baHumZP); \coordinate (hT) at (\baHumZT);
\end{scope}
\begin{scope}[shift={(rz.south west)},x=\baZS pt,y=\baZS pt]
  \coordinate (rL) at (\baRobZL); \coordinate (rP) at (\baRobZP); \coordinate (rT) at (\baRobZT);
\end{scope}
\foreach \s/\c/\o in {h/baH/baR,r/baR/baH}{
  \draw[res=\c] (\s L) -- (\s P);
  \draw[tgt=\o] (\s L) -- (\s T);
  \draw[grad] (\s P) -- (\s T);
  \draw[\o,line width=0.7pt,fill=white] (\s T) circle (1.6pt);
  \fill[black!55,draw=white,line width=0.3pt] (\s L) circle (1.5pt);
  \fill[\c,draw=white,line width=0.3pt] (\s P) circle (1.5pt);}
\node[tag,text=baH,anchor=north west] at ($(hz.north west)+(1,-1)$) {$\mathbf{x}_t$};
\node[tag,text=baR,anchor=north west] at ($(rz.north west)+(1,-1)$) {$\qdes_{t-1,K}$};
% --- per-step losses: the teacher residual is frozen (sg) and crosses over; roles alternate every step
\draw[lane=baR] ($(rz.west)+(-2,6)$) -- ($(hz.east)+(2,6)$)
  node[midway,above=0.6pt,tiny] {even: $\|\bm\delta^H\!-\mathrm{sg}(\bm\delta^R)\|^2$};
\draw[lane=baH] ($(hz.east)+(2,-6)$) -- ($(rz.west)+(-2,-6)$)
  node[midway,below=0.6pt,tiny] {odd: $\|\mathrm{sg}(\bm\delta^H)\!-\bm\delta^R\|^2$};
% --- how the body positions are computed (gray, forward) and differentiated (orange, backward)
\draw[panel=baH] (hz.south west |- 0,2) rectangle (109,25.3);
\node[title,text=baH,anchor=south west] at (32.5,2.8) {$H$};
\node[op=baH] (hsc) at (49,17.5) {bones $\to$\\robot lengths};
\node[op=baH] (hfk) at (88,17.5) {SMPL-X FK\\$\bm\beta=\mathbf{0}$};
\draw[fwd] (107.5,17.5) -- (hfk) node[midway,above=0.6pt,tiny,text=baH] {$\mathbf{x}$};
\draw[fwd] (hfk) -- (hsc);
\draw[fwd] (hsc.north) -- (hsc.north |- hz.south) node[pos=0.62,right=0.8pt,tiny,inner sep=0.2pt] {$\mathbf{p}_b$};
\draw[back] (hsc.south) |- (105,3.3) -- (105,15.5);
\node[tiny,text=baA!75!black] at (77,7.6) {$\nabla$ by autograd};
\draw[panel=baR] (112,2) rectangle (rz.south east |- 0,25.3);
\node[title,text=baR,anchor=south east] at ($(rz.south east |- 0,2)+(-1.5,0.8)$) {$F$};
\node[op=baR] (rnw) at (138,17.5) {Newton\\$\mathbf{g}(\bm\vartheta,\mathbf{a})\!=\!\mathbf{0}$};
\node[op=baR] (rfk) at (172,17.5) {robot\\FK};
\draw[fwd] (114,17.5) -- (rnw) node[midway,above=0.6pt,tiny,text=baR] {$\mathbf{a}$};
\draw[fwd] (rnw) -- (rfk) node[midway,above=0.6pt,tiny] {$\bm\vartheta^{\star}$};
\draw[fwd] (rfk.north) -- (rfk.north |- rz.south) node[pos=0.62,left=0.8pt,tiny,inner sep=0.2pt] {$\mathbf{p}_b$};
\draw[back] ($(rfk.south)+(2,0)$) |- (115.5,3.3) -- (115.5,15.5);
\node[tiny,text=baA!75!black] at (145,7.8) {$\nabla$: $-(\partial_{\bm\vartheta}\mathbf{g})^{-1}\partial_{\mathbf{a}}\mathbf{g}$};
% --- top: legend and the pairing of frame t with the last set-point of transition t-1 -> t; shifts centre the
%     measured block (legend + timeline, x 48.5..188.5) on the figure width and both parts on y = 80.5
\begin{scope}[shift={(50.08,84)}]
  \fill[black!55] (0,0) circle (1.5pt); \node[anchor=west,inner sep=1pt] at (2,0) {label};
  \fill[baH] (22,0) circle (1.5pt); \fill[baR] (26,0) circle (1.5pt); \node[anchor=west,inner sep=1pt] at (28,0) {prediction};
  \draw[black!60,line width=0.7pt,fill=white] (0,-7) circle (1.6pt); \node[anchor=west,inner sep=1pt] at (2,-7) {target};
  \draw[grad,shorten <=0pt,shorten >=0pt] (19,-7) -- (29,-7); \node[anchor=west,inner sep=1pt] at (30,-7) {gradient};
\end{scope}
\begin{scope}[shift={(130.07,80.7)}]
  \foreach \k in {0,...,4}{\fill[baR!30] (7*\k+0.4,-1) rectangle ++(6.2,2);}
  \fill[baR] (28.4,-1) rectangle ++(6.2,2);
  \fill[baH] (0,3.8) circle (1.3pt) (35,3.8) circle (1.3pt);
  \draw[black!35,line width=0.35pt] (0,-1.7) -- (0,3.8) (35,-1.7) -- (35,3.8);
  \node[baH,anchor=east,inner sep=1pt] at (-1,3.8) {$\mathbf{x}_{t-1}$};
  \node[baH,anchor=west,inner sep=1pt] at (36,3.8) {$\mathbf{x}_{t}$};
  \node[baR,anchor=west,inner sep=1pt] at (36,-2.4) {$\qdes_{t-1,K}$};
  \node[tiny,text=black!55,anchor=north] at (14,-1.3) {$K$ sub-intervals};
\end{scope}
\end{tikzpicture}%


==> figures/teaser_tikz.tex <==
% Teaser (Fig. 1): 3DPW downtown_windowShopping_00 (person 0, 0-10 s). Top: video frames with the camera-frame mesh of
% ExecHMR (s500k). Rows 2-3: the recovered motions executed by the WBT controller in MuJoCo, each frame rendered from
% the video camera's viewpoint relative to the person (paper_sa120/scripts/{teaser_overlay,view_angles,render_robot_view}.py).
\definecolor{tsOurs}{RGB}{40,92,186}
\definecolor{tsBase}{RGB}{92,92,92}
\definecolor{tsFall}{RGB}{204,45,38}
\definecolor{tsOk}{RGB}{34,139,62}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt,font=\scriptsize,
  badge/.style={rounded corners=1.2pt,inner sep=1.2pt,text=white,font=\fontsize{5.2}{6}\selectfont\bfseries,anchor=south}]
\def\tw{42}\def\th{56}\def\tg{2}\def\rg{3.5}\def\xo{13}
\def\tile#1#2#3#4{% column, row y, image, border style
  \pgfmathsetmacro\tx{\xo+(#1-1)*(\tw+\tg)}
  \begin{scope}
    \clip[rounded corners=1.6pt] (\tx,#2) rectangle ++(\tw,\th);
    \node[anchor=south west,inner sep=0pt] at (\tx,#2) {\includegraphics[width=\tw pt,height=\th pt]{#3}};
  \end{scope}
  \draw[rounded corners=1.6pt,#4] (\tx,#2) rectangle ++(\tw,\th);}
\pgfmathsetmacro\yv{2*(\th+\rg)}
\pgfmathsetmacro\yb{\th+\rg}
% time axis
\pgfmathsetmacro\ya{\yv+\th+4}
\draw[black!35,line width=0.4pt,-{Latex[length=3pt,width=2.4pt]}] (\xo,\ya) -- (\xo+5*\tw+4*\tg+2,\ya);
\foreach \c/\t in {1/1.0,2/3.0,3/5.5,4/7.0,5/8.5}{
  \pgfmathsetmacro\cx{\xo+(\c-1)*(\tw+\tg)+\tw/2}
  \draw[black!35,line width=0.4pt] (\cx,\ya-1.3) -- (\cx,\ya+1.3);
  \node[anchor=south,inner sep=1.2pt,text=black!70,font=\fontsize{5.6}{6.5}\selectfont] at (\cx,\ya+1.2) {\t\,s};}
% rows
\foreach \c in {1,...,5}{
  \tile{\c}{\yv}{figures/teaser/v\c.jpg}{draw=black!25,line width=0.3pt}
  \tile{\c}{0}{figures/teaser/o\c.jpg}{draw=black!18,line width=0.3pt}}
\foreach \c in {1,...,4}{\tile{\c}{\yb}{figures/teaser/b\c.jpg}{draw=black!18,line width=0.3pt}}
\tile{5}{\yb}{figures/teaser/b5.jpg}{draw=tsFall,line width=0.9pt}
\draw[rounded corners=1.6pt,draw=tsOk,line width=0.9pt] (\xo+4*\tw+4*\tg,0) rectangle ++(\tw,\th);
\node[badge,fill=tsFall] at (\xo+4*\tw+4*\tg+\tw/2,\yb+2.2) {\ding{55}\,fell at 7.4\,s};
\node[badge,fill=tsOk] at (\xo+4*\tw+4*\tg+\tw/2,2.2) {\ding{51}\,clip executed};
% row labels
\node[rotate=90,align=center,font=\fontsize{6.2}{6.8}\selectfont,text=black!80] at (\xo/2-0.5,\yv+\th/2)
  {\textbf{Input video}\\[-0.2pt]+ our mesh};
\node[rotate=90,align=center,font=\fontsize{6.2}{6.8}\selectfont,text=tsBase] at (\xo/2-0.5,\yb+\th/2)
  {\textbf{GENMO}\\[-0.2pt]$\rightarrow$ robot};
\node[rotate=90,align=center,font=\fontsize{6.2}{6.8}\selectfont,text=tsOurs] at (\xo/2-0.5,\th/2)
  {\textbf{\method}\\[-0.2pt]robot mode};
\end{tikzpicture}}

